On The Efficiency of Widely Linear Precoding and Symbol Extension in Cellular Uplink

We investigate Gaussian widely linear precoding known as improper Gaussian signaling for the cellular uplink with inter-cell interference, known as interference multiple access channel (IMAC). This transmission scheme provides extra degrees of freedom by treating the real and imaginary components of the complex Gaussian signal differently. Since current standards mainly utilize linear beamforming for waveform generation, we highlight the benefits of widely linear beamforming over multiple temporal dimensions (symbol extension in time) in the IMAC. This scheme achieves significantly higher information rates compared to conventional proper Gaussian signaling at the expense of extra complexity at the transmission phase. We study the sum-power minimization problem under rate constraints. This problem is a difference of concave functions (DC) program, hence, a non-convex problem. By numerical simulations, we observe the benefits of improper Gaussian signaling alongside symbol extension in power consumption for both single-antenna and multi-antenna base stations. Interestingly, we observe that at strong interference scenarios, the efficiency of improper Gaussian signaling outperforms conventional proper Gaussian signaling at low rate demands. Moreover, in such scenarios the sum-power required for achieving particular rate demands is significantly reduced.

==> SimoStrongInterference.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1.5,
xtick={  0,0.3,0.6,0.9,1.2,1.5},
xlabel={Rate demand (bit/cu)},
xmajorgrids,
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ylabel={Sum-power consumption},
ymajorgrids,
legend style={at={(axis cs: 0,1.2)},anchor=north west,draw=black,fill=white,legend cell align=left,opacity=0.8}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0.01	0.0231738118251299\\
  0.231111111111111	0.0398770226638273\\
  0.452222222222222	0.0731322753525026\\
  0.673333333333333	0.144106572889658\\
  0.894444444444444	0.278662338379124\\
  1.11555555555556	0.515622751518463\\
  1.33666666666667	0.989114866901235\\
  1.55777777777778	1.88928068152379\\
  1.77888888888889	3.8592694144075\\
  2	9.22598771495841\\
  };
\addlegendentry{PGS};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.01	0.000806265988416181\\
  0.231111111111111	0.0235803197540695\\
  0.452222222222222	0.0593201579950363\\
  0.673333333333333	0.113411208799492\\
  0.894444444444444	0.19192484092042\\
  1.11555555555556	0.30274969263916\\
  1.33666666666667	0.456565071295557\\
  1.55777777777778	0.668134411701488\\
  1.77888888888889	0.95773565083092\\
  2	1.35240353589711\\
  };
\addlegendentry{IGS};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0.01	0.000831686150923057\\
  0.231111111111111	0.0223791436594192\\
  0.452222222222222	0.0532395722695139\\
  0.673333333333333	0.0968454883043893\\
  0.894444444444444	0.157662700571261\\
  1.11555555555556	0.241754944305636\\
  1.33666666666667	0.356924329435704\\
  1.55777777777778	0.514060496755767\\
  };
\addlegendentry{IGS, $N=2$};

\end{axis}
\end{tikzpicture}%

==> SimoWeakInterference.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=2,
xtick={  0,0.4,0.8,1.2,1.6,2},
xlabel={Rate demand (bit/cu)},
xmajorgrids,
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ylabel={Sum-power consumption},
ymajorgrids,
legend style={at={(axis cs: 0,1.2)},anchor=north west,draw=black,fill=white,legend cell align=left,opacity=0.8}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0.01	0.000844874183271367\\
  0.231111111111111	0.0211767321250653\\
  0.452222222222222	0.0480581565521711\\
  0.673333333333333	0.0841556789844329\\
  0.894444444444444	0.133665577934574\\
  1.11555555555556	0.203613451193933\\
  1.33666666666667	0.306431602442825\\
  1.55777777777778	0.465589174786966\\
  1.77888888888889	0.72757861396416\\
  2	1.18484901297139\\
  };
\addlegendentry{PGS};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.01	0.00083766230419054\\
  0.231111111111111	0.0211727827154744\\
  0.452222222222222	0.0480175937824015\\
  0.673333333333333	0.0841333253306158\\
  0.894444444444444	0.133670925293553\\
  1.11555555555556	0.203646311481157\\
  1.33666666666667	0.306420438068862\\
  1.55777777777778	0.465590336493993\\
  1.77888888888889	0.72755250635681\\
  2	1.1649112443561\\
  };
\addlegendentry{IGS};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0.01	0.000799313307263481\\
  0.231111111111111	0.0211747577725389\\
  0.452222222222222	0.0480411547420642\\
  0.673333333333333	0.0841327063476041\\
  0.894444444444444	0.133660759009309\\
  1.11555555555556	0.203591527002437\\
  1.33666666666667	0.306425424791834\\
  1.55777777777778	0.465387349569165\\
  1.77888888888889	0.669612201075106\\
  2	0.952683770058699\\
  };
\addlegendentry{IGS, $N=2$};

\end{axis}
\end{tikzpicture}%

==> SisoStrongInterference.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xlabel={Rate demand (bit/cu)},
xmajorgrids,
ymin=0,
ymax=3.2,
ytick={0,0.4,0.8,1.2,1.6,2,2.4,2.8,3.2},
ylabel={Sum-power consumption},
ymajorgrids,
legend style={at={(axis cs: 0,3.2)},anchor=north west,draw=black,fill=white,legend cell align=left,opacity=0.8}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0.01	0.00404194208664495\\
  0.0644444444444444	0.024863527627964\\
  0.118888888888889	0.0522969682987152\\
  0.173333333333333	0.0888095059968116\\
  0.227777777777778	0.139386412562958\\
  0.282222222222222	0.214991265614085\\
  0.336666666666667	0.337592222018465\\
  0.391111111111111	0.575094926819577\\
  0.445555555555556	1.2248446637732\\
  0.5	10.2465902600043\\
  };
\addlegendentry{PGS};

\addplot [color=red,dashed,mark=asterisk,mark options={solid},]
  table[row sep=crcr]{0.01	0.00343320967947817\\
  0.12	0.0503152036267284\\
  0.23	0.120125196175928\\
  0.34	0.223511397054854\\
  0.45	0.373893584142563\\
  0.56	0.588847644957806\\
  0.67	0.891141113735411\\
  0.78	1.31116732985599\\
  0.89	2.19416461159308\\
  1	3.14278689817075\\
  };
\addlegendentry{IGS};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0.01	0.00342538054272735\\
  0.12	0.0468548527512783\\
  0.23	0.103939145399038\\
  0.34	0.179261123315517\\
  0.45	0.278845255485986\\
  0.56	0.411019326639699\\
  0.67	0.586844612326973\\
  0.78	0.821474231858168\\
  0.89	1.13510610164935\\
  1	1.55520010726407\\
  };
\addlegendentry{IGS, $N=2$};

\end{axis}
\end{tikzpicture}%

==> SisoWeakInterference.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xlabel={Rate demand (bit/cu)},
xmajorgrids,
ymin=0,
ymax=2.8,
ytick={0,0.4,0.8,1.2,1.6,2,2.4,2.8},
ylabel={Sum-power consumption},
ymajorgrids,
legend style={at={(axis cs: 0,2.8)},anchor=north west,draw=black,fill=white,legend cell align=left,opacity=0.8}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0.01	0.00497744971669773\\
  0.12	0.0456290327003392\\
  0.23	0.101393358257957\\
  0.34	0.167448938703006\\
  0.45	0.261127456254858\\
  0.56	0.386485573059829\\
  0.67	0.574435280514849\\
  0.78	0.876914807576372\\
  0.89	1.44016977795369\\
  1	2.83461206880221\\
  };
\addlegendentry{PGS};

\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.01	0.00491406494613247\\
  0.12	0.0455765297211817\\
  0.23	0.101018850638897\\
  0.34	0.166935517942434\\
  0.45	0.260243909602643\\
  0.56	0.3769044724385\\
  0.67	0.545821918356623\\
  0.78	0.788070655888636\\
  0.89	1.12114048713716\\
  1	1.62114938665051\\
  };
\addlegendentry{IGS};

\addplot [color=green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0.01	0.00340832367295722\\
  0.12	0.0454865964719718\\
  0.23	0.0986213701221813\\
  0.34	0.166603779489687\\
  0.45	0.255891205891875\\
  0.56	0.375645178969585\\
  0.67	0.537702331452102\\
  0.78	0.762915857465391\\
  0.89	1.07229757119441\\
  1	1.48924276660763\\
  };
\addlegendentry{IGS, $N=2$};

\end{axis}
\end{tikzpicture}%

==> SystemModel.tex <==
\begin{tikzpicture}
\draw[fill=yellow!80!red,opacity=0.3] (0,0) ellipse (3cm and 2cm);
\basestation{0}{0}{0.8};
\iPhone{-2}{0}{0.4};
\iPhone{1.5}{-1}{0.4};
\iPhone{1.5}{1}{0.4};

\draw[fill=green!80!red,opacity=0.3] (2,-2) ellipse (3cm and 2cm);
\basestationRed{2}{-2}{0.8};
\iPhoneRed{0}{-1.7}{0.4};
\iPhoneRed{3}{-3.5}{0.4};
\iPhoneRed{4}{-2.5}{0.4};

\draw[fill=blue!80!red,opacity=0.3] (-2,-2) ellipse (3cm and 2cm);
\basestationGreen{-2}{-2}{0.8};
\iPhoneGreen{-1}{-1.7}{0.4};
\iPhoneGreen{-2}{-3.5}{0.4};
\iPhoneGreen{-4}{-2}{0.4};
\end{tikzpicture}

==> SystemModelB.tex <==
\begin{tikzpicture}[scale=0.5]
% TX
\node at (-2,-1){Cell 1};
\draw[fill=green!50!black] (0,0) rectangle (1,1);
\TxAntenna{1}{0.5}{1.5};
\draw[fill] (0.5,-0.5) circle (0.04cm);
\draw[fill] (0.5,-1) circle (0.04cm);
\draw[fill] (0.5,-1.5) circle (0.04cm);
\draw[fill=green!50!black] (0,-3) rectangle (1,-2);
\TxAntenna{1}{-2.5}{1.5};

\draw[fill] (0.5,-4) circle (0.07cm);
\draw[fill] (0.5,-4.5) circle (0.07cm);
\draw[fill] (0.5,-5) circle (0.07cm);


\node at (-2,-8){Cell $K$};
\draw[fill=green!50!black] (0,-7) rectangle (1,-6);
\TxAntenna{1}{-6.5}{1.5};
\draw[fill] (0.5,-7.5) circle (0.04cm);
\draw[fill] (0.5,-8) circle (0.04cm);
\draw[fill] (0.5,-8.5) circle (0.04cm);
\draw[fill=green!50!black] (0,-10) rectangle (1,-9);
\TxAntenna{1}{-9.5}{1.5};

% RX
\draw[fill=gray] (10,-2) rectangle (11,0);
\RxAntenna{10}{-1.8}{1.5};
\RxAntenna{10}{-0.2}{1.5};
\draw[fill] (10.5,-3.5) circle (0.07cm);
\draw[fill] (10.5,-4.5) circle (0.07cm);
\draw[fill] (10.5,-5.5) circle (0.07cm);
\draw[fill=gray] (10,-9) rectangle (11,-7);
\RxAntenna{10}{-8.8}{1.5};
\RxAntenna{10}{-7.2}{1.5};

% desired channels
\draw[->] (2,0.5)--(9,-0.8);
\draw[->] (2,-2.5)--(9,-1.2);

\draw[->] (2,-6.5)--(9,-7.8);
\draw[->] (2,-9.5)--(9,-8.2);

% interference channels
\draw[->,dashed,red] (2,0.5)--(9,-7.4);
\draw[->,dashed,red] (2,-2.5)--(9,-7.6);

\draw[->,dashed,red] (2,-6.5)--(9,-1.4);
\draw[->,dashed,red] (2,-9.5)--(9,-1.6);
\end{tikzpicture}
